ISER-MoE: Dynamic In-Switch Replication of Hot Experts for Load Balancing in Expert-Parallel

Expert-parallel mixture-of-experts (MoE) layers run at the pace of the most loaded GPU, and a few hot experts carry most of the excess load. Replicating them at every MoE layer balances the load only if their weights arrive within the layer, and broadcasting from the owner is the bottleneck: point-to-point copies overload it, and baseline broadcasts pay latency or bandwidth overheads. We present ISER-MoE (In-Switch Expert Replication for MoE), built in TensorRT-LLM, which multicasts hot experts through the NVLink switch to fixed GPU groups, so each byte leaves its owner once. A GPU scheduler assigns hot experts to groups per layer, and a multi-port broadcast spreads the injection over the group's ports, both overlapped with the shared expert. In trace replay, the scheduler removed 98-99% of the excess load; in prefill serving of DeepSeek-V4-Pro, throughput rose 17.4% on a math benchmark and 7.2% on agentic prompts.

==> figures/fig-m2-hotspot.tex <==
\input{figures/palette}%
\colorlet{mtSoft}{oiGreen}%
\colorlet{emRed}{red!90!black}%
\begin{tikzpicture}[x=1in, y=1in, >=stealth, font=\scriptsize,
  every node/.style={inner sep=1pt, text=palInk},
  phead/.style={anchor=north west, inner sep=0pt, font=\footnotesize\bfseries},
  gpu/.style={draw=palInk, line width=0.5pt, rounded corners=1pt, fill=white, inner sep=0pt,
              minimum width=0.15in, minimum height=0.15in},
  owner/.style={draw=palInk, line width=0.5pt, rounded corners=1pt, fill=palOwner!22},
  hot/.style={fill=palOwner, draw=palOwner!70!black, line width=0.3pt, inner sep=0pt,
              minimum width=0.12in, minimum height=0.12in},
  rep/.style={fill=palReplica, draw=none, text=white, inner sep=0pt, minimum width=0.11in, minimum height=0.11in},
  repsoft/.style={rep, fill=mtSoft, text=palInk},
  free/.style={draw=palGrey, densely dashed, line width=0.4pt, fill=white, inner sep=0pt,
               minimum width=0.11in, minimum height=0.11in},
  sw/.style={draw=palSwitch, fill=palSwitch!22, line width=0.5pt, rounded corners=1.5pt},
  p2p/.style={->, color=mtSoft, line width=0.5pt},
  inj/.style={->, color=palReplica, line width=1.5pt},
  fan/.style={->, color=palReplica, line width=0.5pt}]
\useasboundingbox (0,0) rectangle (3.33,2.54);

\node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{mot-hotspot.pdf}};
\node[phead] at (0,0.865) {(c) Same greedy planner (simulation): max rank send-out};

\colorlet{expA}{oiOrange}%
\colorlet{expB}{oiSkyBlue}%
\tikzset{
  gpubody/.style={draw=palInk, line width=0.45pt, rounded corners=1.2pt, fill=palGrey!12},
  gold/.style={fill=oiYellow!55!oiOrange, draw=palInk!70, line width=0.25pt},
  fanring/.style={draw=palGrey!85!black, line width=0.35pt, fill=white},
  rowlab/.style={anchor=west, align=left, inner sep=0pt, font=\scriptsize, text=palInk!85}}
\newcommand{\gpucard}[3]{%
  \draw[gpubody] (#1-0.165,#2-0.10) rectangle (#1+0.165,#2+0.10);
  \fill[gold] (#1-0.125,#2-0.128) rectangle (#1+0.045,#2-0.10);
  \foreach \t in {-0.105,-0.085,...,0.035}{\draw[palInk!55, line width=0.25pt] (#1+\t,#2-0.128) -- (#1+\t,#2-0.106);}
  \draw[fanring] (#1-0.10,#2) circle (0.052);
  \draw[palGrey!70, line width=0.3pt] (#1-0.10,#2) circle (0.032);
  \fill[palGrey] (#1-0.10,#2) circle (0.012);
  \node[font=\footnotesize\bfseries, text=palInk] at (#1-0.004,#2) {#3};}
\newcommand{\gpufan}[2]{\draw[fanring] (#1+0.10,#2) circle (0.052); \draw[palGrey!70, line width=0.3pt] (#1+0.10,#2) circle (0.032);
  \fill[palGrey] (#1+0.10,#2) circle (0.012);}
\tikzset{
  slotbox/.style={draw=palInk, line width=0.45pt, rounded corners=1pt, fill=white, inner sep=0pt,
                  minimum width=0.165in, minimum height=0.165in},
  freeslot/.style={draw=palGrey, densely dashed, line width=0.45pt, rounded corners=1pt, fill=white, inner sep=0pt,
                   minimum width=0.165in, minimum height=0.165in},
  wA/.style={fill=expA, draw=expA!70!black, line width=0.35pt, inner sep=0pt, minimum width=0.125in,
             minimum height=0.125in, font=\footnotesize\bfseries},
  wB/.style={wA, fill=expB, draw=expB!70!black},
  arA/.style={->, color=expA!78!black, line width=0.6pt},
  arB/.style={->, color=expB!70!black, line width=0.6pt},
  injA/.style={->, color=expA!78!black, line width=1.5pt},
  injB/.style={->, color=expB!70!black, line width=1.5pt}}
\newcommand{\gpurow}[2]{%
  \node[rowlab] at (0,#2) {helper\\[-1pt]slot};
  \foreach \r in {0,...,7}{
    \pgfmathsetmacro{\cx}{0.53+0.37*\r}
    \gpucard{\cx}{#1}{\r}
    \ifnum\r=0 \node[wA] at (\cx+0.103,#1) {A}; \else\ifnum\r=5 \node[wB] at (\cx+0.103,#1) {B}; \else \gpufan{\cx}{#1}\fi\fi
    \ifnum\r=0 \node[freeslot] at (\cx,#2) {};
    \else\ifnum\r<6 \node[slotbox] at (\cx,#2) {}; \node[wA] at (\cx,#2) {A};
    \else \node[slotbox] at (\cx,#2) {}; \node[wB] at (\cx,#2) {B};\fi\fi
  }}
\node[phead] at (0,2.54) {(a) Point to point: up to $P{-}1=7$ send-outs per hot expert};
\gpurow{2.078}{1.82}
\begin{scope}[on background layer]
  \fill[palWindow, fill opacity=0.45, rounded corners=2pt] (0.535,2.178) rectangle (0.69,2.275);
\end{scope}
\foreach \r/\sx in {1/0.55,2/0.58,3/0.61,4/0.64,5/0.67}{
  \pgfmathsetmacro{\tx}{0.53+0.37*\r-0.03-(\r==5)*0.06}
  \pgfmathsetmacro{\h}{0.08+0.03*\r}
  \draw[arA] (\sx,2.178) .. controls (\sx,2.178+\h) and (\tx,2.178+\h) .. (\tx,2.182);
}
\foreach \r/\sx in {6/2.46,7/2.50}{
  \pgfmathsetmacro{\tx}{0.53+0.37*\r}
  \pgfmathsetmacro{\h}{0.07+0.03*(\r-5)}
  \draw[arB] (\sx,2.178) .. controls (\sx,2.178+\h) and (\tx,2.178+\h) .. (\tx,2.182);
}
\node[anchor=east, align=right, inner sep=0pt] at (0.335,2.175)
  {{\Large\bfseries\color{emRed}5$\boldsymbol{\times}$}\\[-2pt]{\scriptsize hot spot}};
\node[anchor=west, inner sep=0pt, font=\Large\bfseries, text=emRed] at (2.60,2.36) {2$\boldsymbol{\times}$};
\node[phead] at (0,1.70) {(b) In-switch multicast: 1 send-out per hot expert};
\gpurow{1.238}{0.98}
\draw[sw] (0.36,1.448) rectangle (3.29,1.548);
\node at (1.825,1.498) {NVLink switch replicates};
\draw[injA] (0.633,1.338) -- (0.633,1.448);
\draw[injB] (2.483,1.338) -- (2.483,1.448);
\node[anchor=west, inner sep=0pt, font=\normalsize\bfseries, text=emRed] at (0.655,1.393) {1$\boldsymbol{\times}$};
\node[anchor=west, inner sep=0pt, font=\normalsize\bfseries, text=emRed] at (2.505,1.393) {1$\boldsymbol{\times}$};
\foreach \r in {1,...,4}{ \pgfmathsetmacro{\tx}{0.53+0.37*\r} \draw[arA] (\tx,1.448) -- (\tx,1.341); }
\draw[arA] (2.29,1.448) -- (2.29,1.341);
\foreach \r in {6,7}{ \pgfmathsetmacro{\tx}{0.53+0.37*\r} \draw[arB] (\tx,1.448) -- (\tx,1.341); }
\end{tikzpicture}%


==> figures/fig-m3-bcast.tex <==
\input{figures/palette}%
\colorlet{mbS1}{oiOrange}%
\colorlet{mbS2}{oiGreen}%
\colorlet{mbS3}{oiVermillion}%
\colorlet{mbS4}{oiSkyBlue}%
\begin{tikzpicture}[x=1in, y=1in, >=stealth, font=\scriptsize,
  every node/.style={inner sep=1pt, text=palInk},
  phead/.style={anchor=north west, inner sep=0pt, font=\footnotesize\bfseries},
  stitle/.style={anchor=north west, inner sep=0pt, font=\scriptsize\bfseries},
  limit/.style={anchor=north, inner sep=0pt, font=\scriptsize\itshape, align=center},
  mv/.style={->, color=palInk, line width=0.5pt},
  sw/.style={draw=palSwitch, fill=palSwitch!10, line width=0.5pt},
  buf/.style={draw=palInk!75, fill=white, line width=0.4pt},
  idle/.style={color=palGrey, line width=0.4pt},
  mcast/.style={->, color=oiVermillion, line width=0.45pt}]
\useasboundingbox (0,0) rectangle (7.0,1.40);
\def\mbW{0.20}\def\mbH{0.06}\def\mbP{0.30}
\def\yT{1.25}\def\yN{0.19}
\def\mbStack#1#2#3#4#5#6{%
  \foreach \mbk/\mbc in {0/#3,1/#4,2/#5,3/#6}{%
    \filldraw[fill=\mbc, draw=palInk!75, line width=0.3pt] (#1,#2-\mbk*\mbH) rectangle ++(\mbW,-\mbH);}%
  \draw[palInk, line width=0.45pt] (#1,#2) rectangle ++(\mbW,-4*\mbH);}

\node[phead] at (0,1.40) {(a) Baseline broadcasts ($g{=}4$)};
\node[phead] at (4.53,1.40) {(b) Broadcast algorithm bandwidth};
\node[anchor=south west, inner sep=0pt] at (4.51,0) {\includegraphics{mot-bcast.pdf}};

\pgfmathsetmacro\swT{\yT-0.115}\pgfmathsetmacro\swB{\swT-0.32}\def\stT{0.575}

\begin{scope}[shift={(0,0)}]
\def\ax{0.01}\def\yAs{0.747}%
\node[stitle] at (0,\yT) {A: Software ring broadcast};
\foreach \k in {0,...,3}{ \node[anchor=base] at (\ax+0.5*\mbW+\mbP*\k,\yAs+0.04) {\k}; }
\mbStack{\ax}{\yAs}{mbS1}{mbS2}{mbS3}{mbS4}
\mbStack{\ax+\mbP}{\yAs}{white}{mbS2}{mbS3}{mbS4}
\mbStack{\ax+2*\mbP}{\yAs}{white}{white}{mbS3}{mbS4}
\mbStack{\ax+3*\mbP}{\yAs}{white}{white}{white}{mbS4}
\foreach \k in {0,1,2}{ \draw[mv] (\ax+\mbW+\mbP*\k,\yAs-\mbH*\k-0.5*\mbH) -- (\ax+\mbP*\k+\mbP,\yAs-\mbH*\k-0.5*\mbH); }
\node[limit] at (\ax+0.55,\yN) {Latency grows with\\[-1pt]the GPU count};
\end{scope}

\begin{scope}[shift={(1.23,0)}]
\def\bx{0.41}%
\pgfmathsetmacro\yBa{\stT}\pgfmathsetmacro\yBs{\yBa+4*\mbH+0.09}%
\node[stitle] at (0,\yT) {B: Software scatter + all-gather};
\foreach \k in {0,...,3}{ \node[anchor=base] at (\bx+0.5*\mbW+\mbP*\k,\yBs+0.04) {\k}; }
\node[anchor=east] at (\bx-0.025,\yBs-2*\mbH) {scatter};
\mbStack{\bx}{\yBs}{mbS1}{mbS2}{mbS3}{mbS4}
\mbStack{\bx+\mbP}{\yBs}{white}{mbS2}{white}{white}
\mbStack{\bx+2*\mbP}{\yBs}{white}{white}{mbS3}{white}
\mbStack{\bx+3*\mbP}{\yBs}{white}{white}{white}{mbS4}
\foreach \k in {1,2,3}{ \draw[mv] (\bx+\mbW,\yBs-\mbH*\k-0.5*\mbH) -- (\bx+\mbP*\k,\yBs-\mbH*\k-0.5*\mbH); }
\node[anchor=east] at (\bx-0.025,\yBa-2*\mbH) {all-gather};
\foreach \k in {0,...,3}{ \mbStack{\bx+\mbP*\k}{\yBa}{mbS1}{mbS2}{mbS3}{mbS4} }
\node[limit] at (0.755,\yN) {Limited by 2$\times$ bandwidth overhead};
\end{scope}

\begin{scope}[shift={(2.85,0)}]
\def\cx{0.45}%
\node[stitle] at (0,\yT) {C: CE in-switch broadcast};
\pgfmathsetmacro\swL{\cx+0.04}\pgfmathsetmacro\swR{\cx+3*\mbP+\mbW+0.01}
\def\inW{0.20}\def\inH{0.03}\def\inP{0.058}\pgfmathsetmacro\inT{\swT-0.016}\pgfmathsetmacro\inM{\inT-0.5*\inH}
\pgfmathsetmacro\mbEx{\swL+\inW+0.085}\def\mbEp{0.115}\def\egW{0.05}\def\egH{0.09}
\draw[sw] (\swL,\swB) rectangle (\swR,\swT);
\node[align=center, inner sep=0pt] at ({0.5*(\mbEx+3*\mbEp+\swR)+0.005},{0.5*(\swT+\swB)}) {NVLink\\switch};
\foreach \k in {1,2,3}{ \draw[idle] (\swL+\inW,\inM-\inP*\k) -- (\mbEx+3*\mbEp,\inM-\inP*\k); }
\foreach \k in {0,...,3}{ \draw[buf] (\swL,\inT-\inP*\k) rectangle ++(\inW,-\inH); }
\filldraw[fill=mbS1, draw=palInk!75, line width=0.25pt] (\swL+0.018,\inM-0.0075) rectangle (\swL+\inW-0.018,\inM+0.0075);
\foreach \k in {0,...,3}{
  \draw[buf] (\mbEx+\mbEp*\k-0.5*\egW,\swB) rectangle ++(\egW,\egH);
  \filldraw[fill=mbS1, draw=palInk!75, line width=0.25pt] (\mbEx+\mbEp*\k-0.008,\swB+0.013) rectangle
    (\mbEx+\mbEp*\k+0.008,\swB+\egH-0.013); }
\draw[oiVermillion, line width=0.45pt] (\swL+\inW,\inM) -- (\mbEx+3*\mbEp,\inM);
\foreach \k in {0,...,3}{ \draw[mcast] (\mbEx+\mbEp*\k,\inM) -- (\mbEx+\mbEp*\k,\swB+\egH); }
\mbStack{\cx}{\stT}{mbS1}{mbS2}{mbS3}{mbS4}
\foreach \j in {1,2}{ \draw[palInk!75, line width=0.3pt] (\cx,\stT-\j*\mbH/3) -- ++(\mbW,0); }
\foreach \k in {1,2,3}{
  \mbStack{\cx+\mbP*\k}{\stT}{white}{white}{white}{white}
  \filldraw[fill=mbS1, draw=palInk!75, line width=0.3pt] (\cx+\mbP*\k,\stT) rectangle ++(\mbW,-\mbH/3);
  \draw[palInk, line width=0.45pt] (\cx+\mbP*\k,\stT) rectangle ++(\mbW,-4*\mbH); }
\def\ceL{0}\def\ceR{0.40}\pgfmathsetmacro\ceB{\swB-0.08}\pgfmathsetmacro\ceT{\ceB+0.15}
\draw[palInk, line width=0.8pt, fill=white] (\ceL,\ceB) rectangle (\ceR,\ceT);
\filldraw[fill=mbS1, draw=palInk!75, line width=0.25pt] (0.215,\ceT-0.04) rectangle (\ceR-0.025,\ceT-0.022);
\node[anchor=base] at ({0.5*(\ceL+\ceR)},\ceB+0.035) {CE copy};
\draw[mv] (\cx+0.5*\mbW,\stT) -- (\ceR,\ceB+0.035);
\draw[mv] (0.20,\ceT) -- (0.20,\inM) -- (\swL,\inM);
\foreach \k in {0,...,3}{ \draw[mv] (\mbEx+\mbEp*\k,\swB) -- (\cx+0.5*\mbW+\mbP*\k,\stT+0.004); }
\foreach \k in {0,...,3}{ \node[anchor=base] at (\cx+0.5*\mbW+\mbP*\k,\stT-4*\mbH-0.085) {\k}; }
\node[limit] at (0.78,\yN) {Limited by one ingress port's\\[-1pt]multicast rate};
\end{scope}
\end{tikzpicture}%


==> figures/fig-proposal.tex <==
\input{figures/palette}%
\begin{tikzpicture}[x=1in, y=1in, >=stealth, font=\scriptsize,
  every node/.style={inner sep=1pt, text=palInk},
  phead/.style={anchor=north west, inner sep=0pt, font=\footnotesize\bfseries},
  lab/.style={inner sep=1pt, font=\scriptsize},
  mainbox/.style={draw=palCompute, fill=palCompute!14, line width=0.5pt, rounded corners=1.5pt, align=center,
                  inner sep=0.5pt},
  copybox/.style={draw=palCopy, fill=palCopy!22, line width=0.6pt, rounded corners=1.5pt, align=center,
                  inner sep=0.5pt},
  tile/.style={draw=palCompute, line width=0.4pt},
  comm/.style={draw=palCompute, fill=white, line width=0.4pt},
  dep/.style={->, color=palGate, line width=0.7pt},
  dat/.style={->, color=palInk, line width=0.5pt},
  sw/.style={draw=palSwitch, fill=palSwitch!15, line width=0.5pt, rounded corners=2pt},
  buf/.style={draw=palInk, fill=white, line width=0.4pt},
  cu/.style={draw=palInk, fill=palCopy!14, line width=0.8pt},
  xb/.style={color=palInk, line width=0.4pt},
  xbidle/.style={color=palGrey!55, line width=0.4pt},
  mv/.style={->, color=palInk, line width=0.5pt}]
\def\fpFlag#1#2{\draw[palGate, line width=0.6pt] (#1,#2) -- (#1,#2+0.22);
  \fill[palGate] (#1,#2+0.22) -- (#1+0.09,#2+0.185) -- (#1,#2+0.15) -- cycle;}

\begin{scope}[yshift=1.12in]
\def\fpYm{3.36}  \def\fpYc{2.73}
\node[phead] at (0,3.74) {(a) Per-layer schedule on one rank (DEP)};
\node[mainbox, minimum height=0.12in, minimum width=0.20in] (ka) at (2.95,3.675) {};
\node[lab, anchor=west] (ta) at ($(ka.east)+(0.03,0)$) {MAIN-stream kernel};
\node[copybox, minimum height=0.12in, minimum width=0.20in, anchor=west] (kb) at ($(ta.east)+(0.16,0)$) {};
\node[lab, anchor=west] (tb) at ($(kb.east)+(0.03,0)$) {COPY-stream kernel};
\path ($(tb.east)+(0.16,-0.075)$) coordinate (kc);
\draw[palGate, line width=0.6pt] (kc) -- ++(0,0.15);
\fill[palGate] ($(kc)+(0,0.15)$) -- ++(0.08,-0.025) -- ++(-0.08,-0.025) -- cycle;
\node[lab, anchor=west] at ($(kc)+(0.09,0.075)$) {event / ready flag};
\draw[->, palMute, line width=0.5pt] (6.55,3.675) -- (6.99,3.675);
\node[lab, anchor=east, text=palMute] at (6.53,3.675) {time};

\node[lab, anchor=west, align=left] at (0,\fpYm) {\textbf{MAIN}\\[-1pt]stream};
\node[lab, anchor=west, align=left] at (0,\fpYc) {\textbf{COPY} stream\\[-1pt](highest priority)};

\node[mainbox, minimum height=0.15in, minimum width=0.38in] (router) at (0.80,\fpYm) {router};
\fpFlag{1.02}{\fpYm-0.075}
\node[mainbox, anchor=west, minimum height=0.15in, minimum width=1.38in] (shared) at (1.07,\fpYm) {shared expert};
\node[mainbox, anchor=west, minimum height=0.15in, minimum width=0.44in] (quant) at (2.50,\fpYm) {quantize};
\def\fpWait{3.06}
\draw[palGate, line width=0.6pt, fill=white] (\fpWait,\fpYm+0.075) -- (\fpWait+0.075,\fpYm) -- (\fpWait,\fpYm-0.075)
  -- (\fpWait-0.075,\fpYm) -- cycle;
\node[lab, anchor=south] at (\fpWait,\fpYm+0.075) {wait};
\draw[line width=0.5pt, palInk] (router.east) -- (shared.west) (shared.east) -- (quant.west)
  (quant.east) -- (\fpWait-0.075,\fpYm) (\fpWait+0.075,\fpYm) -- (3.17,\fpYm);

\def\fpFl{3.17} \def\fpFr{6.30} \def\fpGate{5.32}
\draw[palInk, line width=0.7pt, rounded corners=2pt] (\fpFl,2.95) rectangle (\fpFr,3.46);
\node[lab, anchor=south west] at (\fpFl,3.46) {\textbf{\megamoe} (fused kernel)};
\draw[tile, fill=palHome!35] (3.21,3.285) rectangle node {expert computation: home tiles} (\fpGate,3.435);
\fill[palGate] (\fpGate,3.285) rectangle (\fpGate+0.055,3.435);
\draw[tile, draw=palInk, fill=palHome!10] (\fpGate+0.055,3.285) rectangle node {helper tiles} (6.26,3.435);
\node[lab, anchor=south] at (\fpGate+0.03,3.46) {READY gate: all ranks at $\gamma$};
\draw[comm] (3.21,3.13) rectangle node {metadata router + token dispatch} (5.06,3.26);
\draw[comm] (3.78,2.975) rectangle (6.26,3.105);
\node at (4.55,3.04) {token combine};
\fpFlag{6.38}{\fpYm-0.075}
\node[lab, anchor=west, align=left] at (6.49,\fpYm+0.07) {consumer\\[-1pt]done($\gamma$)};

\node[copybox, line width=1.1pt, anchor=west, minimum height=0.22in, minimum width=0.56in] (sched) at (1.07,\fpYc)
  {\textbf{HALO-Q}\\[-1pt]scheduler};
\fpFlag{1.675}{\fpYc}
\draw[draw=palCopy, fill=palCopy!22, line width=0.6pt, rounded corners=1.5pt] (1.72,\fpYc-0.11) rectangle
  (3.90,\fpYc+0.11);
\draw[palCopy, line width=1.1pt] (3.30,\fpYc-0.11) -- (3.30,\fpYc+0.11) [rounded corners=1.5pt] -- (1.72,\fpYc+0.11)
  -- (1.72,\fpYc-0.11) [sharp corners] -- cycle;
\node[align=center] at (2.51,\fpYc)
  {\textbf{in-switch weight replication} (TMA)\\[-1pt]per slot: owner-direct or \sami};
\node[align=center] at (3.60,\fpYc) {\textbf{READY($\gamma$)}\\[-1pt]notification};
\coordinate (ready) at (3.90,\fpYc);
\draw[line width=0.5pt, palInk] (sched.east) -- (1.72,\fpYc);
\node[copybox, dashed, fill=white, anchor=east, minimum height=0.22in, minimum width=0.44in] (nextq) at (6.99,\fpYc)
  {HALO-Q\\[-1pt]next layer};

\draw[dat] (1.02,\fpYm-0.075) |- (sched.west);
\node[lab, anchor=west] at (1.05,3.06) {expert IDs};
\draw[dep] (1.675,\fpYc+0.22) -- (1.675,3.13) -- (\fpWait,3.13) -- (\fpWait,\fpYm-0.075);
\node[lab, anchor=south west] at (1.70,3.13) {plan ready};
\draw[dep, line width=1.0pt] (ready) -| (\fpGate+0.028,3.285);
\draw[dep, densely dashed] (6.38,\fpYm-0.075) |- (nextq.west);
\node[lab, anchor=west] at (6.42,3.06) {reuse fence};
\end{scope}

\begin{scope}[on background layer]
  \fill[palCopy!7] (1.07,3.74) -- (1.63,3.74) -- (1.90,3.435) -- (0.55,3.435) -- cycle;
  \fill[palCopy!7, rounded corners=2pt] (0.005,1.01) rectangle (3.40,3.44);
  \fill[palCopy!7] (1.72,3.74) -- (3.30,3.74) -- (6.10,3.435) -- (3.85,3.435) -- cycle;
  \fill[palCopy!7, rounded corners=2pt] (3.47,1.01) rectangle (6.985,3.44);
\end{scope}
\draw[palCopy, line width=0.6pt, rounded corners=2pt] (0.55,3.44) -- (0.005,3.44) -- (0.005,1.01) -- (3.40,1.01)
  -- (3.40,3.44) -- (1.90,3.44);
\draw[palCopy, line width=0.6pt] (0.55,3.44) -- (1.07,3.74) (1.90,3.44) -- (1.63,3.74);
\draw[palCopy, line width=0.6pt, rounded corners=2pt] (3.85,3.44) -- (3.47,3.44) -- (3.47,1.01) -- (6.985,1.01)
  -- (6.985,3.44) -- (6.10,3.44);
\draw[palCopy, line width=0.6pt] (3.85,3.44) -- (1.72,3.74) (6.10,3.44) -- (3.30,3.74);

\colorlet{emRed}{red!90!black}
\colorlet{hqAr}{oiOrange!45}\colorlet{hqBr}{oiPurple!45}
\begin{scope}[yshift=1.01in]
\node[phead] at (0.07,2.395) {(b) Zoom into \mbox{HALO-Q}: a two-objective greedy scheduler};
\draw[palGrey!70, line width=0.4pt, fill=white, rounded corners=1.5pt] (0.06,1.055) rectangle (3.345,2.255);
\draw[palGrey!70, line width=0.4pt, fill=white, rounded corners=1.5pt] (0.06,0.035) rectangle (3.345,1.005);
\node[lab, anchor=north west] at (0.10,2.235)
  {\textcolor{emRed}{\textbf{Objective 1, balance:}} every rank's routed load $\to$ water level $T$};
\def\hqB{1.27} \def\hqK{0.00046} \def\hqW{0.17} \def\hqP{0.245} \def\hqXa{0.36} \def\hqXb{1.52}
\def\hqBar#1#2#3#4#5{%
  \fill[palHome!35] (#1,\hqB) rectangle (#1+\hqW,\hqB+#2*\hqK);
  \draw[palHome!80!black, line width=0.3pt] (#1,\hqB) rectangle (#1+\hqW,\hqB+#2*\hqK);
  \ifdim #3pt>0pt
    \fill[#4] (#1,\hqB+#2*\hqK) rectangle (#1+\hqW,\hqB+#2*\hqK+#3*\hqK);
    \draw[#4!60!black, line width=0.3pt] (#1,\hqB+#2*\hqK) rectangle (#1+\hqW,\hqB+#2*\hqK+#3*\hqK);
  \fi
  \node[lab, anchor=south] at (#1+0.5*\hqW,\hqB+#2*\hqK+#3*\hqK) {#5};}
\def\hqLab#1#2#3{\node[font=\scriptsize\bfseries, inner sep=0pt] at (#1+0.5*\hqW,\hqB+#2*\hqK) {#3};}
\foreach \i/\o/\h/\c/\t in {0/700/900/oiOrange/1600, 1/400/0/oiOrange/400, 2/800/500/oiPurple/1300, 3/700/0/oiOrange/700}{
  \hqBar{\hqXa+\hqP*\i}{\o}{\h}{\c}{\t}
  \node[lab, anchor=north] at (\hqXa+\hqP*\i+0.5*\hqW,\hqB) {\i};
}
\hqLab{\hqXa}{850}{A} \hqLab{\hqXa+2*\hqP}{900}{B}
\node[lab, anchor=north] at (\hqXa+1.5*\hqP+0.5*\hqW,1.17) {before};
\draw[palInk, densely dashed, line width=0.5pt] (\hqXa-0.015,\hqB+1000*\hqK) rectangle (\hqXa+\hqW+0.015,\hqB+1600*\hqK);
\draw[palInk, densely dashed, line width=0.5pt] (\hqXa+2*\hqP-0.015,\hqB+1000*\hqK) rectangle
  (\hqXa+2*\hqP+\hqW+0.015,\hqB+1300*\hqK);
\node[lab, inner sep=0pt] at (\hqXa+0.5*\hqW,\hqB+1300*\hqK) {600};
\node[lab, inner sep=0pt] at (\hqXa+2*\hqP+0.5*\hqW,\hqB+1150*\hqK) {300};
\draw[->, oiOrange!80!black, line width=0.8pt] (\hqXa+\hqW+0.015,\hqB+1450*\hqK) to[out=0, in=90]
  (\hqXa+\hqP+0.5*\hqW,\hqB+640*\hqK);
\draw[->, oiPurple!80!black, line width=0.8pt] (\hqXa+2*\hqP+\hqW+0.015,\hqB+1200*\hqK) to[out=0, in=90]
  (\hqXa+3*\hqP+0.5*\hqW,\hqB+940*\hqK);
\node[circle, draw=oiOrange!80!black, text=oiOrange!80!black, line width=0.5pt, inner sep=0.5pt, font=\scriptsize]
  at (\hqXa+\hqP+0.06,\hqB+1640*\hqK) {1};
\node[circle, draw=oiPurple!80!black, text=oiPurple!80!black, line width=0.5pt, inner sep=0.5pt, font=\scriptsize]
  at (\hqXa+3*\hqP+0.06,\hqB+1390*\hqK) {2};
\draw[palGrey, dashed, line width=0.5pt] (0.29,\hqB+1000*\hqK) -- (1.30,\hqB+1000*\hqK);
\node[lab, anchor=east] at (0.29,\hqB+1000*\hqK) {$T$};
\draw[->, palInk, line width=0.9pt] (1.33,\hqB+0.26) -- (1.48,\hqB+0.26);
\foreach \i/\o/\h/\c/\t in {0/700/300/oiOrange/1000, 1/400/600/hqAr/1000, 2/800/200/oiPurple/1000, 3/700/300/hqBr/1000}{
  \hqBar{\hqXb+\hqP*\i}{\o}{\h}{\c}{\t}
  \node[lab, anchor=north] at (\hqXb+\hqP*\i+0.5*\hqW,\hqB) {\i};
}
\hqLab{\hqXb}{850}{A} \hqLab{\hqXb+\hqP}{700}{A} \hqLab{\hqXb+2*\hqP}{900}{B} \hqLab{\hqXb+3*\hqP}{850}{B}
\node[lab, anchor=north] at (\hqXb+1.5*\hqP+0.5*\hqW,1.17) {after placement};
\draw[palGrey, dashed, line width=0.5pt] (1.49,\hqB+1000*\hqK) -- (2.46,\hqB+1000*\hqK);
\node[lab, anchor=south] at (\hqXb+1.5*\hqP+0.5*\hqW,\hqB+1000*\hqK+0.115)
  {\textcolor{oiGreen!80!black}{\normalsize$\checkmark$}\,all ranks at $T$};
\def\hqKey#1#2{\node[lab, anchor=west] at (2.64,#1) {#2};}
\filldraw[fill=palHome!35, draw=palHome!80!black, line width=0.3pt] (2.49,1.885) rectangle ++(0.13,0.07);
\hqKey{1.92}{other experts}
\filldraw[fill=oiOrange, draw=oiOrange!60!black, line width=0.3pt] (2.49,1.755) rectangle ++(0.06,0.07);
\filldraw[fill=oiPurple, draw=oiPurple!60!black, line width=0.3pt] (2.56,1.755) rectangle ++(0.06,0.07);
\hqKey{1.79}{hot experts A, B}
\filldraw[fill=hqAr, draw=hqAr!60!black, line width=0.3pt] (2.49,1.625) rectangle ++(0.06,0.07);
\filldraw[fill=hqBr, draw=hqBr!60!black, line width=0.3pt] (2.56,1.625) rectangle ++(0.06,0.07);
\hqKey{1.66}{replica routes}
\draw[palInk, densely dashed, line width=0.5pt] (2.49,1.495) rectangle ++(0.13,0.07);
\hqKey{1.53}{above $T$: moved}
\node[lab, anchor=north west] at (0.10,0.985)
  {\textcolor{emRed}{\textbf{Objective 2, locality:}} min token send-out / receive-in: calculate tokens locally};
\def\hqRk#1#2#3{%
  \draw[palInk, line width=0.5pt, fill=palHome!12, rounded corners=1.5pt] (#1-0.16,#2-0.11) rectangle (#1+0.16,#2+0.11);
  \node[font=\footnotesize\bfseries, inner sep=0pt] at (#1-0.075,#2) {#3};
  \filldraw[fill=oiOrange, draw=oiOrange!60!black, line width=0.3pt] (#1+0.005,#2-0.06) rectangle ++(0.065,0.12);
  \filldraw[fill=oiPurple, draw=oiPurple!60!black, line width=0.3pt] (#1+0.08,#2-0.06) rectangle ++(0.065,0.12);
  \node[font=\tiny\bfseries, inner sep=0pt] at (#1+0.0375,#2) {A};
  \node[font=\tiny\bfseries, inner sep=0pt] at (#1+0.1125,#2) {B};}
\def\hqY{0.42}
\node[lab, anchor=north, text=palMute] at (0.76,\hqY+0.33) {after placement: tokens cross};
\hqRk{0.37}{\hqY}{1} \hqRk{1.15}{\hqY}{3}
\draw[->, oiPurple!80!black, line width=0.8pt] (0.55,\hqY+0.04) -- (0.97,\hqY+0.04);
\draw[->, oiOrange!80!black, line width=0.8pt] (0.97,\hqY-0.04) -- (0.55,\hqY-0.04);
\node[lab, anchor=south, inner sep=1.5pt] at (0.76,\hqY+0.04) {B tokens};
\node[lab, anchor=north, inner sep=1.5pt] at (0.76,\hqY-0.04) {A tokens};
\node[lab, anchor=north] at (0.37,\hqY-0.135) {quota: A only};
\node[lab, anchor=north] at (1.15,\hqY-0.135) {quota: B only};
\draw[->, palInk, line width=1.0pt] (1.56,\hqY) -- (1.99,\hqY);
\node[lab, anchor=south, inner sep=1.5pt] at (1.775,\hqY) {quota repair};
\node[lab, anchor=north, align=center, inner sep=1.5pt] at (1.775,\hqY) {trade equal\\[-1pt]A and B quota};
\node[lab, anchor=north, text=palMute, align=center] at (2.725,\hqY+0.33)
  {after repair: no tokens cross\\[-1pt]loads unchanged};
\hqRk{2.40}{\hqY}{1} \hqRk{3.05}{\hqY}{3}
\node at (2.725,\hqY) {\textcolor{oiGreen!80!black}{\normalsize$\checkmark$}};
\node[lab, anchor=north, align=center] at (2.40,\hqY-0.135) {calculates\\[-1pt]own B tokens};
\node[lab, anchor=north, align=center] at (3.05,\hqY-0.135) {calculates\\[-1pt]own A tokens};
\end{scope}

\node[phead] at (3.53,3.405) {(c) Zoom into the replication: \sami, multi-port in-switch broadcast};
\def\fsXa{3.53} \def\fsXb{5.27} \def\fsY{0.935}
\def\fsBar#1#2#3{\filldraw[fill=#3, draw=palInk!75, line width=0.3pt] (#1,#2) rectangle ++(0.18,-0.022);}
\def\fsVbar#1#2{\filldraw[fill=#2, draw=palInk!75, line width=0.3pt] (#1-0.0125,1.29) rectangle (#1+0.0125,1.455);}
\def\fsFrame{%
  \draw[sw] (0.31,1.22) rectangle (1.655,2.215);
  \node[lab, anchor=south] at (0.9825,2.215) {NVLink switch};
  \foreach \r in {0,...,3}{ \draw[buf] (0.365,2.05-0.17*\r) rectangle (0.585,2.165-0.17*\r); }
  \foreach \k in {0,...,3}{ \draw[buf] (0.7075+0.245*\k,1.265) rectangle (0.8725+0.245*\k,1.48); }
  \node[lab, anchor=north, text=palMute] at (0.475,1.535) {ingress};
  \node[lab, anchor=east, text=palMute] at (0.70,1.335) {egress};
  \foreach \k in {0,...,3}{
    \draw[cu] (0.425*\k,0.60) rectangle (0.425*\k+0.27,0.96);
    \node[lab, align=center] at (0.425*\k+0.135,0.72) {TMA\\[-1.5pt]copy};
    \node[lab, anchor=north] at (0.425*\k+0.191,0.585) {GPU\,\k};
  }
}
\def\fsSrc{%
  \foreach \r/\c in {0/oiOrange,1/oiGreen,2/oiVermillion,3/oiSkyBlue}{
    \filldraw[fill=\c, draw=palInk!75, line width=0.3pt] (0.282,0.96-0.09*\r) rectangle (0.382,0.87-0.09*\r);
    \draw[palInk, line width=0.35pt] (0.276,0.952-0.09*\r) rectangle (0.388,0.932-0.09*\r);
  }
}
\def\fsFrames{\foreach \k in {0,...,3}{ \draw[palInk, line width=0.45pt] (0.425*\k+0.282,0.60) rectangle
  (0.425*\k+0.382,0.96); }}
\begin{scope}[shift={(\fsXa,\fsY)}]
  \fsFrame
  \foreach \r in {1,2,3}{ \draw[xbidle] (0.585,2.1075-0.17*\r) -- (1.525,2.1075-0.17*\r); }
  \draw[xbidle, ->] (0.79,2.1075) -- (0.79,1.48);
  \draw[xb] (0.585,2.1075) -- (1.525,2.1075);
  \foreach \k in {1,2,3}{ \draw[xb, ->] (0.79+0.245*\k,2.1075) -- (0.79+0.245*\k,1.48); }
  \foreach \i/\c in {0/oiGreen,1/oiVermillion,2/oiSkyBlue}{ \fsBar{0.385}{2.152-0.032*\i}{\c} }
  \foreach \k/\c in {1/oiGreen,2/oiVermillion,3/oiSkyBlue}{ \fsVbar{0.79+0.245*\k}{\c} }
  \foreach \k/\c in {0/oiOrange,1/oiGreen,2/oiVermillion,3/oiSkyBlue}{ \fsBar{0.425*\k+0.045}{0.93}{\c} }
  \fsSrc
  \foreach \k in {1,2,3}{ \foreach \r in {0,...,3}{
    \draw[palInk!75, fill=white, line width=0.3pt] (0.425*\k+0.282,0.96-0.09*\r) rectangle
      (0.425*\k+0.382,0.87-0.09*\r); } }
  \fsFrames
  \draw[mv] (0.332,0.96) -- (0.332,1.03) -- (0.135,1.03) -- (0.135,2.1075) -- (0.365,2.1075);
  \foreach \k in {1,2,3}{ \draw[mv] (0.79+0.245*\k,1.265) -- (0.425*\k+0.135,0.96); }
  \node[lab] at (0.07,1.60) {s1};
  \node[lab, anchor=north, align=center] at (0.8275,0.455)
    {\textbf{Pipelined step 1}\\[-1pt]pull slice from owner GPU\,0};
\end{scope}
\begin{scope}[shift={(\fsXb,\fsY)}]
  \fsFrame
  \foreach \r in {0,...,3}{ \draw[xb] (0.585,2.1075-0.17*\r) -- (1.525,2.1075-0.17*\r); }
  \foreach \k in {0,...,3}{ \draw[xb, ->] (0.79+0.245*\k,2.1075) -- (0.79+0.245*\k,1.48); }
  \foreach \r/\c in {0/oiOrange,1/oiGreen,2/oiVermillion,3/oiSkyBlue}{ \fsBar{0.385}{2.1185-0.17*\r}{\c} }
  \foreach \k in {0,...,3}{ \foreach \j/\c in {0/oiOrange,1/oiGreen,2/oiVermillion,3/oiSkyBlue}{
    \fsVbar{0.79+0.245*\k-0.0555+0.037*\j}{\c} } }
  \foreach \k/\c in {0/oiOrange,1/oiGreen,2/oiVermillion,3/oiSkyBlue}{ \fsBar{0.425*\k+0.045}{0.93}{\c} }
  \fsSrc
  \foreach \k in {1,2,3}{ \foreach \r/\c in {0/oiOrange,1/oiGreen,2/oiVermillion,3/oiSkyBlue}{
    \draw[palInk!75, fill=white, line width=0.3pt] (0.425*\k+0.282,0.96-0.09*\r) rectangle
      (0.425*\k+0.382,0.87-0.09*\r);
    \filldraw[fill=\c, draw=palInk, line width=0.35pt] (0.425*\k+0.276,0.952-0.09*\r) rectangle
      (0.425*\k+0.388,0.932-0.09*\r); } }
  \fsFrames
  \draw[mv, color=oiOrange!85!black] (0.135,0.96) -- (0.135,2.1075) -- (0.365,2.1075);
  \foreach \k/\c/\xl/\yl in {1/oiGreen/0.18/1.03, 2/oiVermillion/0.225/1.095, 3/oiSkyBlue/0.27/1.16}{
    \draw[mv, color=\c!85!black] (0.425*\k+0.135,0.96) -- (0.425*\k+0.135,\yl) -- (\xl,\yl)
      -- (\xl,2.1075-0.17*\k) -- (0.365,2.1075-0.17*\k); }
  \foreach \k in {0,...,3}{ \draw[mv] (0.79+0.245*\k,1.265) -- (0.425*\k+0.332,0.96); }
  \node[lab] at (0.07,1.60) {s2};
  \node[lab] at (1.59,1.80) {s3};
  \node[lab, anchor=north, align=center] at (0.8275,0.455)
    {\textbf{Pipelined step 2}\\[-1pt]multicast slice with all ingress ports};
\end{scope}
\node[lab, anchor=north] at (5.2275,0.215+\fsY)
  {every member's port injects; $W/g$ extra inbound traffic per non-owner member};

\node[phead] at (0,0.93) {(d) Multi-level symmetric multicast (EP16, $S{=}4$)};
\def\mlX{0.45} \def\mlP{0.29} \def\mlW{0.26}
\colorlet{mlL0}{oiVermillion}\colorlet{mlL1}{oiOrange}\colorlet{mlL2}{oiYellow}
\foreach \y/\lab in {0.72/{$P$}, 0.615/{$P/2$}, 0.51/{$P/4$}}{ \node[lab, anchor=east] at (0.42,\y+0.045) {\lab}; }
\foreach \l/\y/\a/\b/\t in {0/0.72/0/15/{level 0: one group of all 16 ranks},
                            1/0.615/0/7/{level 1: \{0--7\}}, 1/0.615/8/15/{\{8--15\}},
                            2/0.51/0/3/{level 2: \{0--3\}}, 2/0.51/4/7/{\{4--7\}}, 2/0.51/8/11/{\{8--11\}},
                            2/0.51/12/15/{\{12--15\}}}{
  \draw[mlL\l!80!black, fill=mlL\l!22, line width=0.4pt, rounded corners=1pt]
    (\mlX+\mlP*\a,\y) rectangle (\mlX+\mlP*\b+\mlW,\y+0.09);
  \node[lab, inner sep=0pt] at (\mlX+0.5*\mlP*\a+0.5*\mlP*\b+0.5*\mlW,\y+0.045) {\t};
}
\foreach \k in {0,...,3}{ \node[lab, anchor=east] at (0.42,0.1425+0.10*\k) {h\k}; }
\foreach \r in {0,...,15}{
  \foreach \k in {0,...,3}{
    \draw[palGrey, densely dashed, line width=0.35pt, fill=white] (\mlX+\mlP*\r,0.10+0.10*\k) rectangle ++(\mlW,0.085);
  }
  \node[lab, inner sep=0pt, anchor=north] at (\mlX+\mlP*\r+0.5*\mlW,0.085) {\r};
}
\def\mlRep#1#2#3#4#5{\foreach \r in {#1,...,#2}{ \filldraw[fill=mlL#4, draw=mlL#4!70!black, line width=0.35pt]
    (\mlX+\mlP*\r,0.10+0.10*#3) rectangle ++(\mlW,0.085); \node[font=\scriptsize\bfseries, inner sep=0pt] at
    (\mlX+\mlP*\r+0.5*\mlW,0.1425+0.10*#3) {#5}; }}
\mlRep{0}{15}{0}{0}{A}
\mlRep{8}{15}{1}{1}{B}
\mlRep{4}{7}{1}{2}{C}
\mlRep{0}{3}{1}{2}{D}
\node[lab, anchor=north west, align=left, text width=1.74in] at (5.22,0.81)
  {A, very hot: all 16 ranks ($P$).\\
   B: $P/2$.\\
   C, D: $P/4$, 4 slots each, not 16.\\
   Multicast objects (MLIDs, address ranges) per group, not per replica: $1+2+4=7$ groups.\\
   \mbox{HALO-Q} picks the level per expert.};
\end{tikzpicture}%

